A Formal Analysis of RANKING

We describe a formal correctness proof of RANKING, an online algorithm for online bipartite matching. An outcome of our formalisation is that it shows that there is a gap in all combinatorial proofs of the algorithm. Filling that gap constituted the majority of the effort which went into this work. This is despite the algorithm being one of the most studied algorithms and a central result in theoretical computer science. This gap is an example of difficulties in formalising graphical arguments which are ubiquitous in the theory of computing.

==> offline_perm.tex <==
    {\node (ghost) at (0,0) [varnode] {\textcolor{white}{$\vertexa$}} ;}
    {\node (b1) at (2,0) [varnode] {\textcolor{black}{$\lvertexa$}} ;}
    {\node (b2) at (2,-1) [varnode] {\textcolor{black}{$\lvertexb$}} ;}
    {\node (b3) at (2,-2) [varnode] {\textcolor{black}{$\lvertexc$}} ;}
    {\node (b4) at (2,-3) [varnode] {\textcolor{black}{$\lvertexd$}} ;}
    {\node (b5) at (2,-4) [varnode] {\textcolor{black}{$\lvertexe$}} ;}
    {\node (b6) at (2,-5) [varnode] {\textcolor{black}{$\lvertexf$}} ;}


==> offline_start.tex <==

    {\node (ghost) at (0,0) [varnode] {\textcolor{white}{$\vertexa$}} ;}
    {\node (b1) at (2,0) [varnode] {\textcolor{black}{$\lvertexd$}} ;}
    {\node (b2) at (2,-1) [varnode] {\textcolor{black}{$\lvertexb$}} ;}
    {\node (b3) at (2,-2) [varnode] {\textcolor{black}{$\lvertexf$}} ;}
    {\node (b4) at (2,-3) [varnode] {\textcolor{black}{$\lvertexa$}} ;}
    {\node (b5) at (2,-4) [varnode] {\textcolor{black}{$\lvertexe$}} ;}
    {\node (b6) at (2,-5) [varnode] {\textcolor{black}{$\lvertexc$}} ;}


==> online_a.tex <==
    \input{offline_perm}
    \node (a1) at (0,0) [varnode] {\textcolor{black}{$\rvertexa$}} ;
    \draw [green,-,matchededge] (a1) -- (b1) ;
    \draw [-,matchededge] (a1) -- (b3) ;
    \draw [-,matchededge] (a1) -- (b5) ;


==> online_b.tex <==
    \input{online_a}
    \node (a2) at (0,-1) [varnode] {\textcolor{black}{$\rvertexb$}} ;

    \draw [-,matchededge] (a2) -- (b1) ;
    \draw [green,-,matchededge] (a2) -- (b2) ;
    \draw [-,matchededge] (a2) -- (b4) ;


==> online_c.tex <==
    \input{online_a}
    \input{online_b}

    \node (a3) at (0,-2) [varnode] {\textcolor{black}{$\rvertexc$}} ;


    \draw [-,matchededge] (a3) -- (b2) ;
    \draw [-,matchededge] (a3) -- (b1) ;
    \draw [green,-,matchededge] (a3) -- (b4) ;


==> online_d.tex <==
   \input{online_c}

   \node (a4) at (0,-3) [varnode] {\textcolor{black}{$\rvertexd$}} ;

    \draw [-,matchededge] (a4) -- (b1) ;
    \draw [green,-,matchededge] (a4) -- (b3) ;


==> online_e.tex <==
    \input{online_d}


    {\node (a5) at (0,-4) [varnode] {\textcolor{black}{$\rvertexe$}} ;}

    \draw [-,matchededge] (a5) -- (b4) ;
    \draw [green,-,matchededge] (a5) -- (b5) ;



==> online_f.tex <==
    \input{online_e}

    {\node (a6) at (0,-5) [varnode] {\textcolor{black}{$\rvertexf$}} ;}

    {
    \draw [-,matchededge] (a6) -- (b5) ;}




==> online_g.tex <==
%    \input{online_f}
    {\node (c1) at (0,0) [varnode] {\textcolor{black}{$\rvertexa$}} ;}
    {\node (c2) at (0,-1) [varnode] {\textcolor{red}{$\rvertexb$}} ;}
    {\node (c3) at (0,-2) [varnode] {\textcolor{black}{$\rvertexc$}} ;}
    {\node (c4) at (0,-3) [varnode] {\textcolor{black}{$\rvertexd$}} ;}
    {\node (c5) at (0,-4) [varnode] {\textcolor{black}{$\rvertexe$}} ;}
    {\node (c6) at (0,-5) [varnode] {\textcolor{black}{$\rvertexf$}} ;}


    \input{offline_perm_nov1}

    \draw [green,-,matchededge] (c1) -- (b1) ;
    \draw [-,matchededge] (c1) -- (b3) ;
    \draw [-,matchededge] (c1) -- (b5) ;



    \draw [-,matchededge] (c2) -- (b1) ;
    \draw [blue,-,matchededge] (c2) -- (b2) ;
    \draw [-,matchededge] (c2) -- (b4) ;


    \draw [red,-,matchededge] (c3) -- (b2) ;
    \draw [-,matchededge] (c3) -- (b1) ;
    \draw [blue,-,matchededge] (c3) -- (b4) ;

    \draw [-,matchededge] (c4) -- (b1) ;
    \draw [-,matchededge] (c4) -- (b3) ;


    \draw [red,-,matchededge] (c5) -- (b4) ;
    \draw [blue,-,matchededge] (c5) -- (b5) ;



    \draw [red,-,matchededge] (c6) -- (b5) ;


==> rank_unmatched_moveto.tex <==
{\node (ghost) at (0,0) [varnode] {\textcolor{white}{$\vertexa$}} ;}
{\node (ghost2) at (0,-3.5) [varnode] {\textcolor{white}{$\vertexa$}} ;}
{\node (b1) at (2,0) [varnode] {\textcolor{black}{$\lvertexa$}} ;}
{\node (b2) at (2,-1) [varnode] {\textcolor{black}{$\lvertexb$}} ;}
{\node (b3) at (2,-2) [varnode] {\textcolor{black}{$\lvertexc$}} ;}
{\node (b4) at (2,-3) [varnode] {\textcolor{black}{$\lvertexd$}} ;}

\input{online_perm_small}

\draw [green,-,matchededge] (a1) -- (b1);
\draw [green,-,matchededge] (a3) -- (b4);
\draw [green,-,matchededge] (a2) -- (b2);

\draw [black,-,unmatchededge] (a4) -- (b1);
\draw [black,-,unmatchededge] (a1) -- (b3);

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> rank_unmatched_moveto_down.tex <==
{\node (ghost) at (0,0) [varnode] {\textcolor{white}{$\vertexa$}} ;}
{\node (b1) at (2,0) [varnode] {\textcolor{black}{$\lvertexa$}} ;}
{\node (b2) at (2,-1) [varnode] {\textcolor{black}{$\lvertexb$}} ;}
{\node (b4) at (2,-3) [varnode] {\textcolor{black}{$\lvertexd$}} ;}
{\node (b3) at (2,-3.5) [varnode] {\textcolor{red}{$\lvertexc$}} ;}

\input{online_perm_small}

\draw [black,-,unmatchededge] (a4) -- (b1);

\draw [green,-,matchededge] (a1) -- (b1);
\draw [green,-,matchededge] (a3) -- (b4);
\draw [green,-,matchededge] (a2) -- (b2);

\draw [black,-,unmatchededge] (a1) -- (b3);



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> rank_unmatched_moveto_up_matched.tex <==
{\node (ghost) at (0,0) [varnode] {\textcolor{white}{$\vertexa$}} ;}
{\node (ghost2) at (0,-3.5) [varnode] {\textcolor{white}{$\vertexa$}} ;}
{\node (b3) at (2,0.5) [varnode] {\textcolor{red}{$\lvertexc$}} ;}
{\node (b1) at (2,0) [varnode] {\textcolor{black}{$\lvertexa$}} ;}
{\node (b2) at (2,-2) [varnode] {\textcolor{black}{$\lvertexb$}} ;}
{\node (b4) at (2,-3) [varnode] {\textcolor{black}{$\lvertexd$}} ;}

\input{online_perm_small}

\draw [red,-,matchededge] (a1) -- (b3);
\draw [green,-,matchededge] (a3) -- (b4);
\draw [green,-,matchededge] (a2) -- (b2);
\draw [red,-,matchededge] (a4) -- (b1);

\draw [blue,-,unmatchededge] (a1) -- (b1);

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> rank_unmatched_moveto_up_unmatched.tex <==
{\node (ghost) at (0,0) [varnode] {\textcolor{white}{$\vertexa$}} ;}
{\node (ghost2) at (0,-3.5) [varnode] {\textcolor{white}{$\vertexa$}} ;}
{\node (b1) at (2,0) [varnode] {\textcolor{black}{$\lvertexa$}} ;}
{\node (b3) at (2,-0.5) [varnode] {\textcolor{red}{$\lvertexc$}} ;}
{\node (b2) at (2,-1) [varnode] {\textcolor{black}{$\lvertexb$}} ;}
{\node (b4) at (2,-3) [varnode] {\textcolor{black}{$\lvertexd$}} ;}

\input{online_perm_small}

\draw [green,-,matchededge] (a1) -- (b1);
\draw [green,-,matchededge] (a3) -- (b4);
\draw [green,-,matchededge] (a2) -- (b2);

\draw [black,-,unmatchededge] (a4) -- (b1);
\draw [black,-,unmatchededge] (a1) -- (b3);


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> zig_zag_fig.tex <==
%    \input{online_f}
    {\node (c1) at (0,0) [varnode] {\textcolor{black}{$\rvertexa$}} ;}
    {\node (c2) at (0,-1) [varnode] {\textcolor{red}{$\rvertexb$}} ;}
    {\node (c3) at (0,-2) [varnode] {\textcolor{black}{$\rvertexc$}} ;}
    {\node (c4) at (0,-3) [varnode] {\textcolor{black}{$\rvertexd$}} ;}
    {\node (c5) at (0,-4) [varnode] {\textcolor{black}{$\rvertexe$}} ;}
    {\node (c6) at (0,-5) [varnode] {\textcolor{black}{$\rvertexf$}} ;}



    \input{offline_perm_nov1}

    \draw [gray,loosely dotted,-,matchededge] (c1) -- (b3) ;
    \draw [gray,loosely dotted,-,matchededge] (c1) -- (b5) ;



    \draw [gray,loosely dotted,-,matchededge] (c2) -- (b1) ;
    \draw [blue,->,matchededge] (c2) -- (b2) node[midway,above] {\scriptsize$\zig(\rvertexb)$};
    \draw [gray,loosely dotted,-,matchededge] (c2) -- (b4) ;


    \draw [red,<-,matchededge] (c3) -- (b2) node[midway,above] {\scriptsize$\zag(\lvertexb)$};
    \draw [gray,loosely dotted,-,matchededge] (c3) -- (b1) ;
    \draw [blue,->,matchededge] (c3) -- (b4) node[midway,above] {\scriptsize$\zig(\rvertexc)$};

    \draw [gray,loosely dotted,-,matchededge] (c4) -- (b1) ;
    \draw [gray,loosely dotted,-,matchededge] (c4) -- (b3) ;


    \draw [red,<-,matchededge] (c5) -- (b4) node[midway,above] {\scriptsize$\zag(\lvertexd)$};
    \draw [blue,->,matchededge] (c5) -- (b5) node[midway,above] {\scriptsize$\zig(\rvertexe)$};



    \draw [red,<-,matchededge] (c6) -- (b5) node[midway,above] {\scriptsize$\zag(\lvertexe)$};


==> zig_zag_symm_fig.tex <==
%    \input{online_f}
    {\node (c1) at (0,0) [varnode] {\textcolor{black}{$\rvertexa$}} ;}
    {\node (c2) at (0,-1) [varnode] {\textcolor{gray}{$\rvertexb$}} ;}
    {\node (c3) at (0,-2) [varnode] {\textcolor{black}{$\rvertexc$}} ;}
    {\node (c4) at (0,-3) [varnode] {\textcolor{black}{$\rvertexd$}} ;}
    {\node (c5) at (0,-4) [varnode] {\textcolor{black}{$\rvertexe$}} ;}
    {\node (c6) at (0,-5) [varnode] {\textcolor{black}{$\rvertexf$}} ;}


    \input{offline_perm_nov1}

    \draw [gray,loosely dotted,-,matchededge] (c1) -- (b3) ;
    \draw [gray,loosely dotted,-,matchededge] (c1) -- (b5) ;



    \draw [gray,loosely dotted,-,matchededge] (c2) -- (b1) ;
    \draw [gray,loosely dotted,-,matchededge] (c2) -- (b2) ;
    \draw [gray,loosely dotted,-,matchededge] (c2) -- (b4) ;

    \draw [gray,loosely dotted,-,matchededge] (c3) -- (b1) ;
    \draw [red,<-,matchededge] (c3) -- (b2)  node[midway,above] {\scriptsize$\zig(\lvertexb)$};
    \draw [blue,->,matchededge] (c3) -- (b4) node[midway,above] {\scriptsize$\zag(\rvertexc)$};

    \draw [gray,loosely dotted,-,matchededge] (c4) -- (b1) ;
    \draw [gray,loosely dotted,-,matchededge] (c4) -- (b3) ;


    \draw [red,<-,matchededge] (c5) -- (b4) node[midway,above] {\scriptsize$\zig(\lvertexd)$};
    \draw [blue,->,matchededge] (c5) -- (b5) node[midway,above] {\scriptsize$\zag(\rvertexe)$};



    \draw [red,<-,matchededge] (c6) -- (b5) node[midway,above] {\scriptsize$\zig(\lvertexe)$};

